Runtime Enforcement for Component-Based Systems

Runtime enforcement is an increasingly popular and effective dynamic validation technique aiming to ensure the correct runtime behavior (w.r.t. a formal specification) of systems using a so-called enforcement monitor. In this paper we introduce runtime enforcement of specifications on component-based systems (CBS) modeled in the BIP (Behavior, Interaction and Priority) framework. BIP is a powerful and expressive component-based framework for formal construction of heterogeneous systems. However, because of BIP expressiveness, it remains difficult to enforce at design-time complex behavioral properties. First we propose a theoretical runtime enforcement framework for CBS where we delineate a hierarchy of sets of enforceable properties (i.e., properties that can be enforced) according to the number of observational steps a system is allowed to deviate from the property (i.e., the notion of k-step enforceability). To ensure the observational equivalence between the correct executions of the initial system and the monitored system, we show that i) only stutter-invariant properties should be enforced on CBS with our monitors, ii) safety properties are 1-step enforceable. Given an abstract enforcement monitor (as a finite-state machine) for some 1-step enforceable specification, we formally instrument (at relevant locations) a given BIP system to integrate the monitor. At runtime, the monitor observes and automatically avoids any error in the behavior of the system w.r.t. the specification. Our approach is fully implemented in an available tool that we used to i) avoid deadlock occurrences on a dining philosophers benchmark, and ii) ensure the correct placement of robots on a map.

==> example/figures/dp-counter-re.tex <==
\input{header.tex}
\begin{document}
  \begin{tikzpicture}[bip]
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% component %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \component{c2}{}{
      %%%%%%% place %%%%%%
      \node[place] (s3)                               {init};
      \node[prime] (s3pp) [right=of s3]              {};
      \node[prime] (s3p)  [above=of $(s3)!.5!(s3pp)$] {};
      %%%%%%% transition %%%%%%
      \path[->] (s3) edge  [loop left]  node [label=left:{\footnotesize{$x=2$} \\ \portname{reset} \\ \footnotesize{\lbrack$x\coloneqq0$\rbrack}}] {} (s3);
      \path[->] (s3) edge  [] node [label=above left:{\footnotesize{$x\neq2$} \\ \portname{count} \\ \footnotesize{\lbrack$x\texttt{++}$\rbrack}}] {} (s3p);
      \path[monitor](s3p) edge []  node [label=above right:\portmonitor] {} (s3pp);
      \path[recover] (s3pp) edge [bend left]  node [label=above:\portrecover] {} (s3);
      \path[continue] (s3pp) edge [bend right]  node [label=above:\portcontinue] {} (s3);
    };
    %%%%%%% export ports %%%%%%
    \node[export] (c2p0) at ($(c2.north west)!.30!(c2.north east)$) [label=below:\portname{reset}] {};
    \node[export] (c2p1) at ($(c2.north west)!.70!(c2.north east)$) [label=below:\portname{count}] {};
    % %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \end{tikzpicture}
\end{document}


==> example/figures/dp-counter.tex <==
\input{header.tex}
\begin{document}
  \begin{tikzpicture}[bip]
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% component %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \component{c2}{}{
      %%%%%%% place %%%%%%
      \node[place] (s3)                               {init};
      %%%%%%% transition %%%%%%
      \path[->] (s3) edge [loop right] node [label=right:{\footnotesize{$x\neq2$} \\ \portname{count} \\ \footnotesize{\lbrack$x\texttt{++}$\rbrack}}] {} (s3);
      \path[->] (s3) edge [loop left]  node [label=left:{\footnotesize{$x=2$} \\ \portname{reset} \\ \footnotesize{\lbrack$x\coloneqq0$\rbrack}}] {} (s3);
    };
    %%%%%%% export ports %%%%%%
    \node[export] (c2p0) at ($(c2.north west)!.30!(c2.north east)$) [label=below:\portname{reset}] {};
    \node[export] (c2p1) at ($(c2.north west)!.70!(c2.north east)$) [label=below:\portname{count}] {};
    % %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \end{tikzpicture}
\end{document}


==> example/figures/dp-fork-re.tex <==
\input{header.tex}
\begin{document}
  \begin{tikzpicture}[bip]
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% component %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \component{c2}{}{
      %%%%%%% place %%%%%%
      \node[place] (s3)                               {init};
      \node[prime] (s3pp) [right=of s3]               {};
      \node[prime] (s3p)  [above=of $(s3)!.5!(s3pp)$] {};
      \node[place] (s4)   [right=of s3pp] {busy};
      \node[prime] (s4pp)   [right=of s4] {};
      \node[prime] (s4p)  [above=of $(s4)!.5!(s4pp)$] {};
      %%%%%%% transition %%%%%%
      \path[->]       (s3)   edge []             node [label=above left:\portname{get}]          {} (s3p);
      \path[monitor]  (s3p)  edge []             node [label=above right:\portmonitor]  {} (s3pp);
      \path[recover]  (s3pp) edge []             node [label=above:\portrecover]  {} (s3);
      \path[continue] (s3pp) edge []             node [label=above:\portcontinue] {} (s4);

      \path[->]       (s4)   edge []             node [label=above left:\portname{release}]    {} (s4p);
      \path[monitor]  (s4p)  edge []             node [label=above right:\portmonitor]    {} (s4pp);
      \path[recover]  (s4pp) edge []             node [label=above:\portrecover]    {} (s4);
      \path[continue] (s4pp) edge [bend left=20] node [label=below:\portname{release}]    {} (s3);
    };
    %%%%%%% export ports %%%%%%
    \node[export] (c2p0) at ($(c2.north west)!.2!(c2.north east)$) [label=below:\portname{get}]     {};
    \node[export] (c2p1) at ($(c2.north west)!.3!(c2.north east)$) [label=below:\portname{release}] {};
    \node[export] (c1pm) at ($(c2.north west)!.4!(c2.north east)$) [label=below:\portmonitor] {};
    \node[export] (c1pr) at ($(c2.north west)!.5!(c2.north east)$) [label=below:\portrecover] {};
    \node[export] (c1pc) at ($(c2.north west)!.6!(c2.north east)$) [label=below:\portcontinue] {};
    % %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \end{tikzpicture}
\end{document}


==> example/figures/dp-fork.tex <==
\input{header.tex}
\begin{document}
  \begin{tikzpicture}[bip]
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% component %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \component{c2}{}{
      %%%%%%% place %%%%%%
      \node[place] (s3)               {init};
      \node[place] (s4) [right=of s3] {busy};
      %%%%%%% transition %%%%%%
      \path[->] (s3) edge []           node [label=above:\portname{get}]        {} (s4);
      \path[->] (s4) edge [bend left]  node [label=below:\portname{release}]    {} (s3);
    };
    %%%%%%% export ports %%%%%%
    \node[export] (c2p0) at ($(c2.north west)!.3!(c2.north east)$) [label=below:\portname{get}]     {};
    \node[export] (c2p1) at ($(c2.north west)!.7!(c2.north east)$) [label=below:\portname{release}] {};
  \end{tikzpicture}
\end{document}


==> example/figures/dp-full-re.tex <==
\input{header.tex}
\begin{document}
  \begin{tikzpicture}[bip,export/.style={minimum size=0.06cm,fill=black,circle,inner sep=0cm}]
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% component %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \node[rectangle,draw] (p0) [minimum width=0.5cm,minimum height=0.5cm] {$P_{0}$};
    \node[export] (p0p0) at ($(p0.north west)!.5!(p0.south west)$) [label=above left:\portname{right}]   {};
    \node[export] (p0p1) at ($(p0.south west)!.5!(p0.south east)$) [] {};
    \node[export] (p0p2) at ($(p0.north east)!.5!(p0.south east)$) [label=above right:\portname{left}]    {};
    \coordinate (p0c0) at ($(p0.south)-(0,0.25cm)$);
 
    \node[rectangle,draw,fill=white] (p1) [below=1.5cm of p0,minimum width=0.5cm,minimum height=0.5cm] {$P_{1}$};
    \node[export] (p1p0) at ($(p1.north west)!.5!(p1.south west)$) [label=below left:\portname{left}]   {};
    \node[export] (p1p1) at ($(p1.north west)!.5!(p1.north east)$) [] {};
    \node[export] (p1p2) at ($(p1.north east)!.5!(p1.south east)$) [label=below right:\portname{right}]    {};
    \coordinate (p1c0) at ($(p1.north)+(0,0.25cm)$);
    
    \node[rectangle,draw] (f0) [left=0.75cm of $(p0)!.5!(p1)$,minimum width=0.5cm,minimum height=0.5cm] {$F_{0}$};
    \node[export] (f0p0) at ($(f0.north west)!.5!(f0.south west)$) [label={[xshift=-0.2cm]left:\portname{get}}]   {};
    \node[export] (f0p1) at ($(f0.north east)!.5!(f0.south east)$) []    {};
    \coordinate (f0c0) at ($(f0.west)-(0.3cm,-0.2cm)$);
    \coordinate (f0c1) at ($(f0.west)-(0.3cm,0.2cm)$);
    \coordinate (f0c2) at ($(f0.west)-(0.5cm,-0.2cm)$);
 

    \node[rectangle,draw] (f1) [right=0.75cm of $(p0)!.5!(p1)$,minimum width=0.5cm,minimum height=0.5cm] {$F_{1}$};
    \node[export] (f1p0) at ($(f1.north west)!.5!(f1.south west)$) []   {};
    \node[export] (f1p1) at ($(f1.north east)!.5!(f1.south east)$) [label={[xshift=0.2cm]right:\portname{get}}]    {};
    \coordinate (f1c0) at ($(f1.east)+(0.3cm,0.2cm)$);
    \coordinate (f1c1) at ($(f1.east)+(0.3cm,-0.2cm)$);
    \coordinate (f1c2) at ($(f1.east)+(0.5cm,0.1cm)$);


    \node[rectangle,draw] (c0) [left=1cm of p0,minimum width=0.5cm,minimum height=0.5cm] {$C_{0}$};
    \node[export] (c0p0) at ($(c0.north east)!.5!(c0.north west)$) [label=above left:\portname{reset}]    {};
    \node[export] (c0p1) at ($(c0.south east)!.5!(c0.south west)$) [label=below left:\portname{count}]    {};
 
    \node[fill=white!98!black] at ($(f0)!.5!(f1)$) {release};

    \node[rectangle,draw] (m0) [below=0.75cm of p1,minimum width=0.5cm,minimum height=0.5cm] {$M$};


    \node[export] (p0pr) at ($(p0.south)+(0.075cm,0)$)  []    {};
    \node[export] (p1pr) at ($(p1.south)-(0.075cm,0)$)  []    {};
    \node[export] (f0pr) at ($(f0.south)+(0.075cm,0)$)  []    {};
    \node[export] (f1pr) at ($(f1.south)+(0.075cm,0)$)  []    {};
    \node[export] (c0pr) at ($(c0.south)+(0.075cm,0)$)  []    {};
    \node[export] (m0pr) at ($(m0.north)+(0.075cm,0)$)  []    {};

    \node[export] (p0pm) at ($(p0.south)+(0.1375cm,0)$) []    {};
    \node[export] (p1pm) at ($(p1.south)+(0cm,0)$)      []    {};
    \node[export] (f0pm) at ($(f0.south)+(0.1375cm,0)$) []    {};
    \node[export] (f1pm) at ($(f1.south)+(0.1375cm,0)$) []    {};
    \node[export] (c0pm) at ($(c0.south)+(0.1375cm,0)$) []    {};
    \node[export] (m0pm) at ($(m0.north)+(0.1375cm,0)$) []    {};

    \node[export] (p0pc) at ($(p0.south)+(0.2cm,0)$)    []    {};
    \node[export] (p1pc) at ($(p1.south)-(0.15cm,0)$)   []    {};
    \node[export] (f0pc) at ($(f0.south)+(0.2cm,0)$)    []    {};
    \node[export] (f1pc) at ($(f1.south)+(0.2cm,0)$)    []    {};
    \node[export] (c0pc) at ($(c0.south)+(0.2cm,0)$)    []    {};
    \node[export] (m0pc) at ($(m0.north)+(0.2cm,0)$)    []    {};


    \coordinate (m1) at ($(m0)+(0,0.5cm)$);
    \begin{scope}[on background layer,transform shape]
      \draw[-,draw=brown] ($(p0.south)+(0.075cm,0)$) |- ($(m1)+(0.075cm,0)$);
      \draw[-,draw=brown] ($(p1.south)-(0.15cm,0)$) |- ($(m1)+(0.075cm,0)$);
      \draw[-,draw=brown] ($(f0.south)+(0.075cm,0)$) |- ($(m1)+(0.075cm,0)$);
      \draw[-,draw=brown] ($(f1.south)+(0.075cm,0)$) |- node [label={below right:\portrecover},yshift=0.15cm,xshift=-0.3cm] {} ($(m1)+(0.075cm,0)$);
      \draw[-,draw=brown] ($(c0.south)+(0.075cm,0)$) |- ($(m1)+(0.075cm,0)$);
      \draw[-,draw=brown] ($(m0.north)+(0.075cm,0)$) -- ($(m1)+(0.075cm,0)$);
    \end{scope}

    \coordinate (m2) at ($(m0)+(0,0.6cm)$);
    \begin{scope}[on background layer,transform shape]
      \draw[-,draw=red] ($(p0.south)+(0.1375cm,0)$) |- ($(m2)+(0.1375cm,0)$);
      \draw[-,draw=red] ($(p1.south)-(0.075cm,0)$)      |- ($(m2)+(0.1375cm,0)$);
      \draw[-,draw=red] ($(f0.south)+(0.1375cm,0)$) |- ($(m2)+(0.1375cm,0)$);
      \draw[-,draw=red] ($(f1.south)+(0.1375cm,0)$) |- node [label={below right:\portcontinue},yshift=0.35cm,xshift=-0.1cm] {} ($(m2)+(0.1375cm,0)$);
      \draw[-,draw=red] ($(c0.south)+(0.1375cm,0)$) |- ($(m2)+(0.1375cm,0)$);
      \draw[-,draw=red] ($(m0.north)+(0.1375cm,0)$) -- ($(m2)+(0.1375cm,0)$);
    \end{scope}

    \coordinate (m2) at ($(m0)+(0,0.7cm)$);
    \begin{scope}[on background layer,transform shape]
      \draw[-,draw=violet] ($(p0.south)+(0.2cm,0)$) |- ($(m2)+(0.2cm,0)$);
      \draw[-,draw=violet] ($(p1.south)+(0,0)$)   |- ($(m2)+(0.2cm,0)$);
      \draw[-,draw=violet] ($(f0.south)+(0.2cm,0)$) |- ($(m2)+(0.2cm,0)$);
      \draw[-,draw=violet] ($(f1.south)+(0.2cm,0)$) |- node [label={below right:\portmonitor},yshift=0.55cm] {} ($(m2)+(0.2cm,0)$);
      \draw[-,draw=violet] ($(c0.south)+(0.2cm,0)$) |- ($(m2)+(0.2cm,0)$);
      \draw[-,draw=violet] ($(m0.north)+(0.2cm,0)$) -- ($(m2)+(0.2cm,0)$);
    \end{scope}



    \path[-,draw=blue] (p0p1) edge []  node [] {} (p0c0);
    \path[-,draw=blue] (p0c0) edge []  node [] {} (f0p1);
    \path[-,draw=blue] (p0c0) edge []  node [] {} (f1p0);

    
    \path[-,draw=magenta] (p1p1) edge []  node [] {} (p1c0);
    \path[-,draw=magenta] (p1c0) edge []  node [] {} (f0p1);
    \path[-,draw=magenta] (p1c0) edge []  node [] {} (f1p0);

    \path[-,draw=cyan] (f0c0) edge []  node [] {} (f0p0);
    \draw[-,draw=cyan] (p0p0) -- (f0c0);
    \draw[-,draw=cyan] ($(f0c0)!.35!(p0p0)$) -- (c0p1);

    \path[-,draw=orange] (f0c1) edge []  node [] {} (f0p0);
    \path[-,draw=orange] (p1p0) edge []  node [] {} (f0c1);

    \path[-,draw=purple] (f1p1) edge []  node [] {} (f1c0);
    \path[-,draw=purple] (p0p2) edge []  node [] {} (f1c0);

    \path[-,draw=green] (f1p1) edge []  node [] {} (f1c1);
    \path[-,draw=green] (p1p2) edge []  node [] {} (f1c1);
    
%    \path[-,draw=violet] (f0c2) edge []  node [] {} (f0p0);

%    \path[-,draw=red] (f1p1) edge []  node [] {} (f1c2);
%    \path[-,draw=red] (c0p1) edge [bend left]  node [] {} (f1c2);
%

  \end{tikzpicture}
\end{document}


==> example/figures/dp-full.tex <==
\input{header.tex}
\begin{document}
  \begin{tikzpicture}[bip,export/.style={minimum size=0.06cm,fill=black,circle,inner sep=0cm}]
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% component %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \node[rectangle,draw] (p0) [minimum width=0.5cm,minimum height=0.5cm] {$P_{0}$};
    \node[export] (p0p0) at ($(p0.north west)!.5!(p0.south west)$) [label=above left:\portname{right}]   {};
    \node[export] (p0p1) at ($(p0.south west)!.5!(p0.south east)$) [] {};
    \node[export] (p0p2) at ($(p0.north east)!.5!(p0.south east)$) [label=above right:\portname{left}]    {};
    \coordinate (p0c0) at ($(p0.south)-(0,0.25cm)$);
 
    \node[rectangle,draw] (p1) [below=1.5cm of p0,minimum width=0.5cm,minimum height=0.5cm] {$P_{1}$};
    \node[export] (p1p0) at ($(p1.north west)!.5!(p1.south west)$) [label=below left:\portname{left}]   {};
    \node[export] (p1p1) at ($(p1.north west)!.5!(p1.north east)$) [] {};
    \node[export] (p1p2) at ($(p1.north east)!.5!(p1.south east)$) [label=below right:\portname{right}]    {};
    \coordinate (p1c0) at ($(p1.north)+(0,0.25cm)$);
    
    \node[rectangle,draw] (f0) [left=0.75cm of $(p0)!.5!(p1)$,minimum width=0.5cm,minimum height=0.5cm] {$F_{0}$};
    \node[export] (f0p0) at ($(f0.north west)!.5!(f0.south west)$) [label={[xshift=-0.2cm]left:\portname{get}}]   {};
    \node[export] (f0p1) at ($(f0.north east)!.5!(f0.south east)$) []    {};
    \coordinate (f0c0) at ($(f0.west)-(0.3cm,-0.2cm)$);
    \coordinate (f0c1) at ($(f0.west)-(0.3cm,0.2cm)$);
    \coordinate (f0c2) at ($(f0.west)-(0.5cm,-0.2cm)$);
 

    \node[rectangle,draw] (f1) [right=0.75cm of $(p0)!.5!(p1)$,minimum width=0.5cm,minimum height=0.5cm] {$F_{1}$};
    \node[export] (f1p0) at ($(f1.north west)!.5!(f1.south west)$) []   {};
    \node[export] (f1p1) at ($(f1.north east)!.5!(f1.south east)$) [label={[xshift=0.2cm]right:\portname{get}}]    {};
    \coordinate (f1c0) at ($(f1.east)+(0.3cm,0.2cm)$);
    \coordinate (f1c1) at ($(f1.east)+(0.3cm,-0.2cm)$);
    \coordinate (f1c2) at ($(f1.east)+(0.5cm,0.1cm)$);


    \node[rectangle,draw] (c0) [left=1cm of p0,minimum width=0.5cm,minimum height=0.5cm] {$C_{0}$};
    \node[export] (c0p0) at ($(c0.north east)!.5!(c0.north west)$) [label=above left:\portname{reset}]    {};
    \node[export] (c0p1) at ($(c0.south east)!.5!(c0.south west)$) [label=below left:\portname{count}]    {};
 
    \node[] at ($(f0)!.5!(f1)$) {release};

    \path[-,draw=blue] (p0p1) edge []  node [] {} (p0c0);
    \path[-,draw=blue] (p0c0) edge []  node [] {} (f0p1);
    \path[-,draw=blue] (p0c0) edge []  node [] {} (f1p0);

    
    \path[-,draw=magenta] (p1p1) edge []  node [] {} (p1c0);
    \path[-,draw=magenta] (p1c0) edge []  node [] {} (f0p1);
    \path[-,draw=magenta] (p1c0) edge []  node [] {} (f1p0);

    \path[-,draw=cyan] (f0c0) edge []  node [] {} (f0p0);
    \draw[-,draw=cyan] (p0p0) -- (f0c0);
    \draw[-,draw=cyan] ($(f0c0)!.35!(p0p0)$) -- (c0p1);

    \path[-,draw=orange] (f0c1) edge []  node [] {} (f0p0);
    \path[-,draw=orange] (p1p0) edge []  node [] {} (f0c1);

    \path[-,draw=purple] (f1p1) edge []  node [] {} (f1c0);
    \path[-,draw=purple] (p0p2) edge []  node [] {} (f1c0);

    \path[-,draw=green] (f1p1) edge []  node [] {} (f1c1);
    \path[-,draw=green] (p1p2) edge []  node [] {} (f1c1);
    
%    \path[-,draw=violet] (f0c2) edge []  node [] {} (f0p0);

%    \path[-,draw=red] (f1p1) edge []  node [] {} (f1c2);
%    \path[-,draw=red] (c0p1) edge [bend left]  node [] {} (f1c2);
%

  \end{tikzpicture}
\end{document}


==> example/figures/dp-invariant.tex <==
\documentclass[tikz]{standalone}
\usepackage{fontspec}
\standaloneenv{tikzpicture}
\usepackage[english]{babel}
\usepackage{mathtools}
\usepackage{graphicx}
\usepackage{tikz}
\usetikzlibrary{arrows,automata,calc,decorations.pathreplacing,patterns,fit,positioning}
\begin{document}
  \begin{tikzpicture}[node distance=0cm,inner sep=0cm]
    \node[] (r) {};
    \node[] (s0) [right=of r]              {\Large{philosopher0}};
    \node[] (s') [right=of r,xshift=2.75cm,yshift=-0.1cm] {\texttt{.}};
    \node[] (s1) [right=of r,xshift=2.95cm,yshift=0.039cm] {\Large{State}};
    \node[] (s2) [right=of r,xshift=4.2cm] {==};
    \node[] (s3) [right=of r,xshift=4.85cm,color=red] {\Large{"r"}};
    \node[] (s4) [right=of r,xshift=5.65cm] {\Large{\&\&}};
    \node[] (s0') [right=of r,xshift=6.55cm] {\Large{philosopher1}};
    \node[] (s'') [right=of r,xshift=9.25cm,yshift=-0.1cm] {\texttt{.}};
    \node[] (s1') [right=of r,xshift=9.40cm,yshift=0.039cm] {\Large{State}};
    \node[] (s2) [right=of r,xshift=10.70cm] {==};
    \node[] (s3) [right=of r,xshift=11.35cm,color=red] {\Large{"r"}};

    \draw[decoration={brace,mirror},decorate] (s0.south west) -- node (c) {} (s0.south east) ;
    \node[] (clabel) [below=of c,inner sep=0.1cm] {Component};

    \draw[decoration={brace,mirror},decorate] ($(s1.south west) - (0,0.08cm)$) -- node (v) {} ($(s1.south east) - (0,0.08cm)$);
    \node[] (vlabel) [below=of v,inner sep=0.1cm] {Variable};

  \end{tikzpicture}
\end{document}


==> example/figures/dp-monitor-re.tex <==
\input{header.tex}
\begin{document}
  \begin{tikzpicture}[bip]
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% component %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \component{c2}{}{
      %%%%%%% place %%%%%%
      \node[place] (s0)               {init};
      \node[place] (s1) [right=of s0] {s'};
      \node[place] (s2) [right=of s1] {s};
      %%%%%%% transition %%%%%%
      \path[monitor] (s0) edge []           node [label=above:\portmonitor]     {} (s1);
      \path[monitor] (s1) edge []           node [label=above:\portmonitor]     {} (s2);
      \path[recover] (s2) edge [bend right]  node [label=above:\portrecover]    {} (s1);
      \path[continue] (s2) edge [bend left]   node [label=below:\portcontinue]    {} (s1);
    };
    %%%%%%% export ports %%%%%%
    \node[export] (c1pm) at ($(c2.north west)!.2!(c2.north east)$) [label=below:\portmonitor] {};
    \node[export] (c1pr) at ($(c2.north west)!.5!(c2.north east)$) [label=below:\portrecover] {};
    \node[export] (c1pc) at ($(c2.north west)!.8!(c2.north east)$) [label=below:\portcontinue] {};
  \end{tikzpicture}
\end{document}


==> example/figures/dp-monitor.tex <==
\input{header.tex}
\begin{document}
  \begin{tikzpicture}[bip]
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% component %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \component{c2}{}{
      %%%%%%% place %%%%%%
      \node[place] (s1)               {s};
      \node[place] (s2) [right=of s1] {sink};
      %%%%%%% transition %%%%%%
      \path[continue] (s1) edge [loop above]  node [label=above:\portname{prop}] {} (s1);
      \path[recover] (s1) edge []            node [label=above:\portname{iprop}] {} (s2);
      \path[recover] (s2) edge [loop above]  node [label=above:\portname{any}]   {} (s2);
    };
    %%%%%%% export ports %%%%%%
    \node[export] (c1pm) at ($(c2.north west)!.2!(c2.north east)$) [label=below:\portname{prop}] {};
    \node[export] (c1pr) at ($(c2.north west)!.5!(c2.north east)$) [label=below:\portname{iprop}] {};
    \node[export] (c1pc) at ($(c2.north west)!.8!(c2.north east)$) [label=below:\portname{any}] {};
  \end{tikzpicture}
\end{document}


==> example/figures/dp-philosopher-re.tex <==
\input{header.tex}
\begin{document}
  \begin{tikzpicture}[bip]
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% component %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \component{c1}{}{
      %%%%%%% place %%%%%%
      \node[place] (si)                                     {init$_{0}$};
      \node[place] (s0)   [right=of si]                     {init};
      \node[prime] (s0pp) [right=of s0]                     {r''};
      \node[prime] (s0p)  [above=of $(s0)!.5!(s0pp)$]       {r'};
      \node[place] (s1)   [right=of s0pp]                   {r};
      \node[prime] (s1pp) [right=of s1]                     {rl''};
      \node[prime] (s1p)  [above=of $(s1)!.5!(s1pp)$]       {rl'};
      \node[place] (s2)   [right=of s1pp]                   {rl};
      \node[prime] (s2pp) [right=of s2]                     {init''};
      \node[prime] (s2p)  [above=of $(s2pp)!.5!(s2)$]       {init'};
      %%%%%%% transition %%%%%%
      \path[monitor]  (si)   edge []             node [label=above:\portmonitor]  {} (s0);
      \path[->]       (s0)   edge []             node [label=above left:\portname{right}]       {} (s0p);
      \path[monitor]  (s0p)  edge []             node [label=above right:\portmonitor]  {} (s0pp);
      \path[continue] (s0pp) edge []             node [label=above:\portcontinue] {} (s1);
      \path[recover]  (s0pp) edge []             node [label=above:\portrecover]  {} (s0);
      \path[->]       (s1)   edge []             node [label=above left:\portname{left}]        {} (s1p);
      \path[monitor]  (s1p)  edge []             node [label=above right:\portmonitor]  {} (s1pp);
      \path[continue] (s1pp) edge []             node [label=above:\portcontinue] {} (s2);
      \path[recover]  (s1pp) edge []             node [label=above:\portrecover]  {} (s1);
      \path[->]       (s2)   edge []             node [label=above left:\portname{release}]     {} (s2p);
      \path[monitor]  (s2p)  edge []             node [label=above right:\portmonitor]  {} (s2pp);
      \path[recover]  (s2pp) edge []             node [label=above:\portrecover]  {} (s2);
      \path[continue] (s2pp) edge [bend left=15] node [label=below:\portcontinue] {} (s0);
    };
    %%%%%%% export ports %%%%%%
    \node[export] (c1p0) at ($(c1.north west)!.1!(c1.north east)$) [label=below:\portname{right}] {};
    \node[export] (c1p1) at ($(c1.north west)!.2!(c1.north east)$) [label=below:\portname{left}] {};
    \node[export] (c1p2) at ($(c1.north west)!.3!(c1.north east)$) [label=below:\portname{release}] {};
    \node[export] (c1pm) at ($(c1.north west)!.7!(c1.north east)$) [label=below:\portmonitor] {};
    \node[export] (c1pr) at ($(c1.north west)!.8!(c1.north east)$) [label=below:\portrecover] {};
    \node[export] (c1pc) at ($(c1.north west)!.9!(c1.north east)$) [label=below:\portcontinue] {};
  \end{tikzpicture}
\end{document}


==> example/figures/dp-philosopher.tex <==
\input{header.tex}
\begin{document}
  \begin{tikzpicture}[bip]
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% component %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \component{c1}{}{
      %%%%%%% place %%%%%%
      \node[place] (s0)               {init};
      \node[place] (s1) [right=of s0] {r};
      \node[place] (s2) [right=of s1] {rl};
      %%%%%%% transition %%%%%%
      \path[->] (s0) edge [         ] node [label=above:\portname{right}]   {} (s1);
      \path[->] (s1) edge [         ] node [label=above:\portname{left}]    {} (s2);
      \path[->] (s2) edge [bend left=23] node [label=below:\portname{release}] {} (s0);
    };
    % %%%%%% export ports %%%%%%
    \node[export] (c1p0) at ($(c1.north west)!.2!(c1.north east)$) [label=below:\portname{right}]   {};
    \node[export] (c1p1) at ($(c1.north west)!.5!(c1.north east)$) [label=below:\portname{left}]    {};
    \node[export] (c1p2) at ($(c1.north west)!.8!(c1.north east)$) [label=below:\portname{release}] {};
  \end{tikzpicture}
\end{document}


==> example/figures/dp-trace-re.tex <==
\input{header.tex}
\begin{document}
  \begin{tikzpicture}[bip,inner sep=0cm,transform shape]
    \node[draw=black] (d) [] {\begin{tikzpicture}[bip]
        \node[circle,draw,fill=blue!40!white]  (p0)                                 { p0 \\ \scriptsize{init}};
        \node[circle,draw,fill=red!40!white]   (p1) [right=of p0]                   { p1 \\ \scriptsize{init}};
        \node[circle,draw,fill=black!40!white] (f0) [above=0.6cm of $(p0)!.5!(p1)$] { f0 \\ \scriptsize{init}};
        \node[circle,draw,fill=black!40!white] (f1) [below=0.6cm of $(p0)!.5!(p1)$] { f1 \\ \scriptsize{init}};
      \end{tikzpicture}};

    \node[draw=black] (h) [right=of d.east] {\begin{tikzpicture}[bip]
          \node[circle,draw,fill=blue!40!white]  (p0)                                 { p0 \\ \scriptsize{r     }};
          \node[circle,draw,fill=red!40!white]   (p1) [right=of p0]                   { p1 \\ \scriptsize{init  }};
          \node[circle,draw,fill=blue!40!white]  (f0) [above=0.6cm of $(p0)!.5!(p1)$] { f0 \\ \scriptsize{busy  }};
          \node[circle,draw,fill=black!40!white] (f1) [below=0.6cm of $(p0)!.5!(p1)$] { f1 \\ \scriptsize{init  }};
      \end{tikzpicture}};

    \node[draw=black] (n) [right=of h.east] {\begin{tikzpicture}[bip]
          \node[circle,draw,fill=blue!40!white] (p0)                                 { p0 \\ \scriptsize{rl   }};
          \node[circle,draw,fill=red!40!white]  (p1) [right=of p0]                   { p1 \\ \scriptsize{init }};
          \node[circle,draw,fill=blue!40!white] (f0) [above=0.6cm of $(p0)!.5!(p1)$] { f0 \\ \scriptsize{busy }};
          \node[circle,draw,fill=blue!40!white] (f1) [below=0.6cm of $(p0)!.5!(p1)$] { f1 \\ \scriptsize{busy }};
      \end{tikzpicture}};

      \draw[-,dotted] ($(d.north west) - (0.5cm,0)$) node (s0p) {} -- ($(d.south west) - (0.5cm,0.35cm)$) node (s0) {};
      \draw[-,dotted] ($(d.north east)!.5!(h.north west)$) node (s1p) {} -- ($(d.south east)!.5!(h.south west) - (0,0.35cm)$) node (s1) {};
      \draw[-,dotted] ($(h.north east)!.5!(n.north west) + (0,0.35cm)$) node (s2p) {} -- ($(h.south east)!.5!(n.south west)$) node (s2) {};

%%%%%%%%%%
      \node[draw=black,dotted] (e) at ($(d.south west) - (0.5cm,1.1cm)$) {\begin{tikzpicture}[bip,scale=0.6]
          \node[circle,draw,fill=blue!40!white]  (p0)                                 { p0 \\ \scriptsize{init'}};
          \node[circle,draw,fill=red!40!white]   (p1) [right=of p0]                   { p1 \\ \scriptsize{init'}};
          \node[circle,draw,fill=black!40!white] (f0) [above=0.6cm of $(p0)!.5!(p1)$] { f0 \\ \scriptsize{init}};
          \node[circle,draw,fill=black!40!white] (f1) [below=0.6cm of $(p0)!.5!(p1)$] { f1 \\ \scriptsize{init}};
      \end{tikzpicture}};

%%%%%%%%%%
      \node[draw=black,dotted] (f) at ($(d.south east)!.5!(h.south west) - (0.7cm,1.1cm)$) {\begin{tikzpicture}[bip,scale=0.6]
          \node[circle,draw,fill=blue!40!white]  (p0)                                 { p0 \\ \scriptsize{r'}};
          \node[circle,draw,fill=red!40!white]   (p1) [right=of p0]                   { p1 \\ \scriptsize{init}};
          \node[circle,draw,fill=black!40!white] (f0) [above=0.6cm of $(p0)!.5!(p1)$] { f0 \\ \scriptsize{busy'}};
          \node[circle,draw,fill=black!40!white] (f1) [below=0.6cm of $(p0)!.5!(p1)$] { f1 \\ \scriptsize{init}};
      \end{tikzpicture}};

    \node[draw=black,dotted] (g) [right=0.1cm of f.east] {\begin{tikzpicture}[bip,scale=0.6]
          \node[circle,draw,fill=blue!40!white]  (p0)                                 { p0 \\ \scriptsize{r''   }};
          \node[circle,draw,fill=red!40!white]   (p1) [right=of p0]                   { p1 \\ \scriptsize{init  }};
          \node[circle,draw,fill=black!40!white] (f0) [above=0.6cm of $(p0)!.5!(p1)$] { f0 \\ \scriptsize{busy''}};
          \node[circle,draw,fill=black!40!white] (f1) [below=0.6cm of $(p0)!.5!(p1)$] { f1 \\ \scriptsize{init  }};
      \end{tikzpicture}};
    
   
%%%%%%%%%%
      \node[draw=black,dotted] (i) at ($(h.south west) + (0,3.75cm)$) [] {\begin{tikzpicture}[bip,scale=0.6]
          \node[circle,draw,fill=blue!40!white]  (p0)                                 { p0 \\ \scriptsize{r    }};
          \node[circle,draw,fill=red!40!white]   (p1) [right=of p0]                   { p1 \\ \scriptsize{r'   }};
          \node[circle,draw,fill=blue!40!white]  (f0) [above=0.6cm of $(p0)!.5!(p1)$] { f0 \\ \scriptsize{busy }};
          \node[circle,draw,fill=black!40!white] (f1) [below=0.6cm of $(p0)!.5!(p1)$] { f1 \\ \scriptsize{busy'}};
      \end{tikzpicture}};

    \node[draw=black,dotted] (j) [right=0.1cm of i.east] {\begin{tikzpicture}[bip,scale=0.6]
          \node[circle,draw,fill=blue!40!white]  (p0)                                 { p0 \\ \scriptsize{r      }};
          \node[circle,draw,fill=red!40!white]   (p1) [right=of p0]                   { p1 \\ \scriptsize{r''    }};
          \node[circle,draw,fill=blue!40!white]  (f0) [above=0.6cm of $(p0)!.5!(p1)$] { f0 \\ \scriptsize{busy   }};
          \node[circle,draw,fill=black!40!white] (f1) [below=0.6cm of $(p0)!.5!(p1)$] { f1 \\ \scriptsize{busy'' }};
      \end{tikzpicture}};

    \node[draw=black,dotted] (k) [right=0.1cm of j.east] {\begin{tikzpicture}[bip,scale=0.6]
          \node[circle,draw,fill=blue!40!white]  (p0)                                 { p0 \\ \scriptsize{r    }};
          \node[circle,draw,fill=red!40!white]   (p1) [right=of p0]                   { p1 \\ \scriptsize{init }};
          \node[circle,draw,fill=blue!40!white]  (f0) [above=0.6cm of $(p0)!.5!(p1)$] { f0 \\ \scriptsize{busy }};
          \node[circle,draw,fill=black!40!white] (f1) [below=0.6cm of $(p0)!.5!(p1)$] { f1 \\ \scriptsize{init }};
      \end{tikzpicture}};

      \node[draw=black,dotted] (l) [right=0.1cm of k.east] {\begin{tikzpicture}[bip,scale=0.6]
          \node[circle,draw,fill=blue!40!white]  (p0)                                 { p0 \\ \scriptsize{rl'   }};
          \node[circle,draw,fill=red!40!white]   (p1) [right=of p0]                   { p1 \\ \scriptsize{init  }};
          \node[circle,draw,fill=blue!40!white]  (f0) [above=0.6cm of $(p0)!.5!(p1)$] { f0 \\ \scriptsize{busy  }};
          \node[circle,draw,fill=black!40!white] (f1) [below=0.6cm of $(p0)!.5!(p1)$] { f1 \\ \scriptsize{init' }};
      \end{tikzpicture}};

    \node[draw=black,dotted] (m) [right=0.1cm of l.east] {\begin{tikzpicture}[bip,scale=0.6]
          \node[circle,draw,fill=blue!40!white]  (p0)                                 { p0 \\ \scriptsize{rl''  }};
          \node[circle,draw,fill=red!40!white]   (p1) [right=of p0]                   { p1 \\ \scriptsize{init  }};
          \node[circle,draw,fill=blue!40!white]  (f0) [above=0.6cm of $(p0)!.5!(p1)$] { f0 \\ \scriptsize{busy  }};
          \node[circle,draw,fill=black!40!white] (f1) [below=0.6cm of $(p0)!.5!(p1)$] { f1 \\ \scriptsize{init''}};
      \end{tikzpicture}};

    \begin{scope}[on background layer]
      \node[fit=(e),fill=gray!50!white,inner sep=0.1cm] {};
      \node[fit=(f) (g),fill=gray!50!white,inner sep=0.1cm] {};
      \node[fit=(i) (j) (k) (l) (m),fill=gray!50!white,inner sep=0.1cm] {};

      \node[fit=(s0) (s0p),fill=gray!50!white,inner sep=0.1cm] {};
      \node[fit=(s1) (s1p),fill=gray!50!white,inner sep=0.1cm] {};
      \node[fit=(s2) (s2p),fill=gray!50!white,inner sep=0.1cm] {};
    \end{scope}
%    \node[fit=(d) (e) (f) (g) (h) (i) (j) (k) (l) (m) (n),draw=black] {};
  \end{tikzpicture}
\end{document}


==> example/figures/dp-trace.tex <==
\input{header.tex}
\begin{document}
  \begin{tikzpicture}[bip,inner sep=0cm,transform shape]
    \node[draw=black] (a) {\begin{tikzpicture}[bip]
          \node[circle,draw,fill=blue!40!white]  (p0)                                 { p0 \\ \scriptsize{init }};
          \node[circle,draw,fill=red!40!white]   (p1) [right=of p0]                   { p1 \\ \scriptsize{init }};
          \node[circle,draw,fill=black!40!white] (f0) [above=0.6cm of $(p0)!.5!(p1)$] { f0 \\ \scriptsize{init }};
          \node[circle,draw,fill=black!40!white] (f1) [below=0.6cm of $(p0)!.5!(p1)$] { f1 \\ \scriptsize{init }};
      \end{tikzpicture}};

    \node[draw=black] (b) [right=of a.east] {\begin{tikzpicture}[bip]
          \node[circle,draw,fill=blue!40!white]  (p0)                                 { p0 \\ \scriptsize{r    }};
          \node[circle,draw,fill=red!40!white]   (p1) [right=of p0]                   { p1 \\ \scriptsize{init }};
          \node[circle,draw,fill=blue!40!white]  (f0) [above=0.6cm of $(p0)!.5!(p1)$] { f0 \\ \scriptsize{busy }};
          \node[circle,draw,fill=black!40!white] (f1) [below=0.6cm of $(p0)!.5!(p1)$] { f1 \\ \scriptsize{init }};
      \end{tikzpicture}};

    \node[draw=black] (c) [right=of b.east] {\begin{tikzpicture}[bip]
        \node[circle,draw,fill=blue!40!white]  (p0)                                 { p0 \\ \scriptsize{r     }};
        \node[circle,draw,fill=red!40!white]   (p1) [right=of p0]                   { p1 \\ \scriptsize{r     }};
        \node[circle,draw,fill=blue!40!white]  (f0) [above=0.6cm of $(p0)!.5!(p1)$] { f0 \\ \scriptsize{busy  }};
        \node[circle,draw,fill=red!40!white]   (f1) [below=0.6cm of $(p0)!.5!(p1)$] { f1 \\ \scriptsize{busy  }};
      \end{tikzpicture}};

%    \node[fit=(a) (b) (c),draw=black] {};
  \end{tikzpicture}
\end{document}


==> fig/atomic.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{atomic.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4116,3539)(1393,-3893)
\put(2251,-1336){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$l_1$}%
}}}}
\put(4351,-3211){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$l_2$}%
}}}}
\put(2101,-2311){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p_1$}%
}}}}
\put(2176,-2761){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x := f(x)$}%
}}}}
\put(2251,-3436){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p_1$}%
}}}}
\put(4501,-1936){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$print(x)$}%
}}}}
\put(5101,-1561){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x$}%
}}}}
\put(3601,-1561){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p_2$}%
}}}}
\put(4501,-886){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p_2$}%
}}}}
\end{picture}%


==> fig/diningbip.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{diningbip.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3102,1224)(-389,-973)
\put(1051, 14){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$P_0$}%
}}}}
\put(-374,-436){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$get$}%
}}}}
\put(151,-436){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$F_0$}%
}}}}
\put(1951,-436){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$F_1$}%
}}}}
\put(2551,-436){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$get$}%
}}}}
\put(1201,-436){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}release}%
}}}}
\put(1051,-886){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$P_1$}%
}}}}
\put(526,-736){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$get_l$}%
}}}}
\put(1576,-736){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$get_r$}%
}}}}
\put(1576,-61){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$get_l$}%
}}}}
\put(826,-61){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$get_r$}%
}}}}
\end{picture}%


==> fig/diningbip.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{diningbip.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3102,1224)(-389,-973)
\put(1051, 14){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$P_0$}%
}}}}
\put(-374,-436){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$get$}%
}}}}
\put(151,-436){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$F_0$}%
}}}}
\put(1951,-436){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$F_1$}%
}}}}
\put(2551,-436){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$get$}%
}}}}
\put(1201,-436){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}release}%
}}}}
\put(1051,-886){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$P_1$}%
}}}}
\put(526,-736){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$get_l$}%
}}}}
\put(1576,-736){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$get_r$}%
}}}}
\put(1576,-61){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$get_l$}%
}}}}
\put(826,-61){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$get_r$}%
}}}}
\end{picture}%


==> fig/fork.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{fork.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1974,1625)(4714,-5698)
\put(6376,-4486){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}${\it release}$}%
}}}}
\put(5551,-4711){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$get$}%
}}}}
\put(5101,-5011){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}init}%
}}}}
\put(6301,-5011){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}busy}%
}}}}
\put(5401,-5611){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}${\it release}$}%
}}}}
\put(5026,-4486){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$get$}%
}}}}
\end{picture}%


==> fig/fork.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{fork.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1974,1625)(4714,-5698)
\put(6376,-4486){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}${\it release}$}%
}}}}
\put(5551,-4711){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$get$}%
}}}}
\put(5101,-5011){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}init}%
}}}}
\put(6301,-5011){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}busy}%
}}}}
\put(5401,-5611){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}${\it release}$}%
}}}}
\put(5026,-4486){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$get$}%
}}}}
\end{picture}%


==> fig/inst_atomic.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{inst_atomic.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(10449,2450)(964,-4723)
\put(5626,-2611){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p$}%
}}}}
\put(6001,-3061){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x$}%
}}}}
\put(5476,-3061){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x^{tmp}$}%
}}}}
\put(6001,-3511){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y$}%
}}}}
\put(5476,-3511){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y^{tmp}$}%
}}}}
\put(6901,-3061){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$z$}%
}}}}
\put(6376,-3061){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$z^{tmp}$}%
}}}}
\put(7276,-3061){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t$}%
}}}}
\put(2851,-3436){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x > 0$}%
}}}}
\put(3001,-3661){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p$}%
}}}}
\put(1876,-3661){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$q$}%
}}}}
\put(3076,-3886){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$[y := x + t]$}%
}}}}
\put(1876,-4486){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$l''$}%
}}}}
\put(3151,-4486){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$l'$}%
}}}}
\put(2476,-3211){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$l$}%
}}}}
\put(1726,-2611){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p$}%
}}}}
\put(2251,-2611){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$q$}%
}}}}
\put(1201,-4186){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t$}%
}}}}
\put(1201,-3811){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$z$}%
}}}}
\put(1201,-3436){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y$}%
}}}}
\put(1201,-3061){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x$}%
}}}}
\put(9751,-4486){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$l_r$}%
}}}}
\put(8326,-4486){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$l_m$}%
}}}}
\put(8851,-3886){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\true$}%
}}}}
\put(6526,-4486){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$l$}%
}}}}
\put(6826,-4336){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$[y := x + t]$}%
}}}}
\put(7201,-4111){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p$}%
}}}}
\put(7051,-3886){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x > 0$}%
}}}}
\put(8926,-4336){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$[~]$}%
}}}}
\put(8926,-4111){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p^m$}%
}}}}
\put(10276,-4336){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$[~]$}%
}}}}
\put(10276,-4111){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p^c$}%
}}}}
\put(10201,-3886){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\true$}%
}}}}
\put(6601,-3511){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$[x := x^{tmp}; y := y^{tmp}; z := z^{tmp}]$}%
}}}}
\put(8026,-2911){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\true$}%
}}}}
\put(8101,-3211){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p^r$}%
}}}}
\put(11026,-4486){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$l'$}%
}}}}
\put(6001,-4336){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$q$}%
}}}}
\put(5401,-4486){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$l''$}%
}}}}
\put(6151,-2611){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$q$}%
}}}}
\put(6601,-2611){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p^m$}%
}}}}
\put(7051,-2611){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p^c$}%
}}}}
\put(7501,-2611){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p^r$}%
}}}}
\end{picture}%


==> fig/inst_atomic1.latex <==
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3174,2225)(964,-4498)
\put(3376,-2611){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$comp_1$}%
}}}}
{\color[rgb]{0,0,0}\thinlines
\put(2176,-2386){\circle*{212}}
}%
{\color[rgb]{0,0,0}\put(3001,-4186){\circle{424}}
}%
{\color[rgb]{0,0,0}\put(2355,-2905){\circle{424}}
}%
{\color[rgb]{0,0,0}\put(1740,-4168){\circle{424}}
}%
{\color[rgb]{0,0,0}\put(1126,-4261){\framebox(225,225){}}
}%
{\color[rgb]{0,0,0}\put(1126,-3886){\framebox(225,225){}}
}%
{\color[rgb]{0,0,0}\put(1126,-3511){\framebox(225,225){}}
}%
{\color[rgb]{0,0,0}\put(1126,-3136){\framebox(225,225){}}
}%
{\color[rgb]{0,0,0}\multiput(1201,-2911)(257.48568,343.31424){2}{\line( 3, 4){129.514}}
}%
{\color[rgb]{0,0,0}\multiput(1351,-3811)(150.00000,0.00000){2}{\line( 1, 0){ 75.000}}
\multiput(1576,-3811)(0.00000,123.91304){12}{\line( 0, 1){ 61.957}}
}%
\thicklines
{\color[rgb]{1,0,0}\put(2476,-3061){\vector( 2,-3){576.923}}
}%
\thinlines
{\color[rgb]{0,0,0}\put(2251,-3061){\vector(-2,-3){576.923}}
}%
{\color[rgb]{0,0,0}\put(976,-4486){\framebox(3150,2100){}}
}%
\put(1726,-2611){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p$}%
}}}}
\put(2251,-2611){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$q$}%
}}}}
\put(1201,-4186){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t$}%
}}}}
\put(1201,-3811){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$z$}%
}}}}
\put(1201,-3436){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y$}%
}}}}
\put(1201,-3061){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x$}%
}}}}
\put(2626,-3211){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x > 0$}%
}}}}
\put(2776,-3436){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p$}%
}}}}
\put(2851,-3661){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$[y := x + t]$}%
}}}}
\put(1651,-4261){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$l''$}%
}}}}
\put(2926,-4261){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$l'$}%
}}}}
\put(1801,-3436){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$q$}%
}}}}
\put(2326,-2986){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$l$}%
}}}}
{\color[rgb]{0,0,0}\put(1620,-2386){\circle*{212}}
}%
\end{picture}%


==> fig/inst_atomic1.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{inst_atomic1.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3174,2225)(964,-4498)
\put(3376,-2611){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$comp_1$}%
}}}}
\put(1726,-2611){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p$}%
}}}}
\put(2251,-2611){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$q$}%
}}}}
\put(1201,-4186){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t$}%
}}}}
\put(1201,-3811){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$z$}%
}}}}
\put(1201,-3436){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y$}%
}}}}
\put(1201,-3061){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x$}%
}}}}
\put(2626,-3211){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x > 0$}%
}}}}
\put(2776,-3436){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p$}%
}}}}
\put(2851,-3661){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$[y := x + t]$}%
}}}}
\put(1651,-4261){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$l''$}%
}}}}
\put(2926,-4261){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$l'$}%
}}}}
\put(1801,-3436){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$q$}%
}}}}
\put(2326,-2986){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$l$}%
}}}}
\end{picture}%


==> fig/inst_atomic1.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{inst_atomic1.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3174,2225)(964,-4498)
\put(3376,-2611){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$comp_1$}%
}}}}
\put(1726,-2611){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p$}%
}}}}
\put(2251,-2611){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$q$}%
}}}}
\put(1201,-4186){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t$}%
}}}}
\put(1201,-3811){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$z$}%
}}}}
\put(1201,-3436){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y$}%
}}}}
\put(1201,-3061){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x$}%
}}}}
\put(2626,-3211){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x > 0$}%
}}}}
\put(2776,-3436){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p$}%
}}}}
\put(2851,-3661){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$[y := x + t]$}%
}}}}
\put(1651,-4261){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$l''$}%
}}}}
\put(2926,-4261){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$l'$}%
}}}}
\put(1801,-3436){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$q$}%
}}}}
\put(2326,-2986){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$l$}%
}}}}
\end{picture}%


==> fig/inst_atomic2.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{inst_atomic2.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6249,2481)(5164,-4723)
\put(6451,-2986){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$z$}%
}}}}
\put(6001,-3511){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y$}%
}}}}
\put(5476,-3511){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y^{\mathrm{tmp}}$}%
}}}}
\put(6751,-3061){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$z^{\mathrm{tmp}}$}%
}}}}
\put(7276,-3061){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t$}%
}}}}
\put(9751,-4486){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$l_r$}%
}}}}
\put(8326,-4486){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$l_m$}%
}}}}
\put(8851,-3886){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\true$}%
}}}}
\put(6526,-4486){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$l$}%
}}}}
\put(6826,-4336){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$[y := x + t]$}%
}}}}
\put(7201,-4111){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p$}%
}}}}
\put(7051,-3886){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x > 0$}%
}}}}
\put(8926,-4336){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$[~]$}%
}}}}
\put(8926,-4111){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p^m$}%
}}}}
\put(10276,-4336){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$[~]$}%
}}}}
\put(10276,-4111){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p^c$}%
}}}}
\put(10201,-3886){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\true$}%
}}}}
\put(6601,-3511){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$[x := x^{\mathrm{tmp}}; y := y^{\mathrm{tmp}}; z := z^{\mathrm{tmp}}]$}%
}}}}
\put(8026,-2911){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\true$}%
}}}}
\put(8101,-3211){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p^r$}%
}}}}
\put(11026,-4486){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$l'$}%
}}}}
\put(6001,-4336){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$q$}%
}}}}
\put(5401,-4486){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$l''$}%
}}}}
\put(6151,-2611){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$q$}%
}}}}
\put(6601,-2611){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p^m$}%
}}}}
\put(5626,-2611){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p$}%
}}}}
\put(9451,-2686){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p^c$}%
}}}}
\put(10126,-2686){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p^r$}%
}}}}
\put(5476,-2986){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x$}%
}}}}
\put(5776,-3061){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x^{\mathrm{tmp}}$}%
}}}}
\end{picture}%


==> fig/inst_atomic2.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{inst_atomic2.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6249,2481)(5164,-4723)
\put(6451,-2986){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$z$}%
}}}}
\put(6001,-3511){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y$}%
}}}}
\put(5476,-3511){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y^{\mathrm{tmp}}$}%
}}}}
\put(6751,-3061){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$z^{\mathrm{tmp}}$}%
}}}}
\put(7276,-3061){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t$}%
}}}}
\put(9751,-4486){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$l_r$}%
}}}}
\put(8326,-4486){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$l_m$}%
}}}}
\put(8851,-3886){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\true$}%
}}}}
\put(6526,-4486){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$l$}%
}}}}
\put(6826,-4336){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$[y := x + t]$}%
}}}}
\put(7201,-4111){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p$}%
}}}}
\put(7051,-3886){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x > 0$}%
}}}}
\put(8926,-4336){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$[~]$}%
}}}}
\put(8926,-4111){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p^m$}%
}}}}
\put(10276,-4336){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$[~]$}%
}}}}
\put(10276,-4111){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p^c$}%
}}}}
\put(10201,-3886){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\true$}%
}}}}
\put(6601,-3511){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$[x := x^{\mathrm{tmp}}; y := y^{\mathrm{tmp}}; z := z^{\mathrm{tmp}}]$}%
}}}}
\put(8026,-2911){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\true$}%
}}}}
\put(8101,-3211){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p^r$}%
}}}}
\put(11026,-4486){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$l'$}%
}}}}
\put(6001,-4336){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$q$}%
}}}}
\put(5401,-4486){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$l''$}%
}}}}
\put(6151,-2611){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$q$}%
}}}}
\put(6601,-2611){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p^m$}%
}}}}
\put(5626,-2611){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p$}%
}}}}
\put(9451,-2686){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p^c$}%
}}}}
\put(10126,-2686){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p^r$}%
}}}}
\put(5476,-2986){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x$}%
}}}}
\put(5776,-3061){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x^{\mathrm{tmp}}$}%
}}}}
\end{picture}%


==> fig/inst_compound.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{inst_compound.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(13674,6024)(814,-6148)
\put(6601,-1486){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$B_3$}%
}}}}
\put(1651,-1486){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$B_1$}%
}}}}
\put(4294,-1486){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$B_2$}%
}}}}
\put(6226,-2761){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}${\cal O}$}%
}}}}
\put(8551,-4561){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$B^{inst}_1$}%
}}}}
\put(8251,-5011){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p^m$}%
}}}}
\put(8851,-5011){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p^c$}%
}}}}
\put(9376,-5011){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p^r$}%
}}}}
\put(8851,-2686){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p^{a_0}$}%
}}}}
\put(10426,-2686){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p^{a_1}$}%
}}}}
\put(9676,-4861){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$[p^{a_1}.id := 1;]$}%
}}}}
\put(12001,-1861){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p^{r}$}%
}}}}
\put(11176,-2161){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$[enab[id] := \false;]$}%
}}}}
\put(12601,-1261){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p^{a_1}$}%
}}}}
\put(12601,-1036){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$enab[1] = \true$}%
}}}}
\put(11176,-1186){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p^{c}$}%
}}}}
\put(8626,-1411){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$[enab[0] := enab[1] := \true;]$}%
}}}}
\put(11476,-4561){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$B^{inst}_2$}%
}}}}
\put(11176,-5011){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p^m$}%
}}}}
\put(11776,-5011){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p^c$}%
}}}}
\put(12301,-5011){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p^r$}%
}}}}
\put(10201,-4486){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a_1$}%
}}}}
\put(10051,-3586){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a_0$}%
}}}}
\put(9001,-3286){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$[p^{a_0}.id := 0;]$}%
}}}}
\put(14101,-2686){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p^{r}$}%
}}}}
\put(12601,-2686){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p^{c}$}%
}}}}
\put(14026,-4561){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$B_3$}%
}}}}
\put(5701,-5011){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p^m$}%
}}}}
\put(6151,-5011){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p^c$}%
}}}}
\put(6601,-5011){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p^r$}%
}}}}
\put(6151,-4786){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}${\cal E}$}%
}}}}
\put(8026,-436){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}${\cal D}$}%
}}}}
\put(11176,-436){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$enab[0] = \true$}%
}}}}
\put(11626,-661){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p^{a_0}$}%
}}}}
\put(9076,-1936){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$enab[2]$}%
}}}}
\put(9526,-2311){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$id$}%
}}}}
\end{picture}%


==> fig/inst_compound.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{inst_compound.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(13674,6024)(814,-6148)
\put(6601,-1486){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$B_3$}%
}}}}
\put(1651,-1486){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$B_1$}%
}}}}
\put(4294,-1486){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$B_2$}%
}}}}
\put(6226,-2761){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}${\cal O}$}%
}}}}
\put(8551,-4561){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$B^{inst}_1$}%
}}}}
\put(8251,-5011){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p^m$}%
}}}}
\put(8851,-5011){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p^c$}%
}}}}
\put(9376,-5011){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p^r$}%
}}}}
\put(8851,-2686){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p^{a_0}$}%
}}}}
\put(10426,-2686){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p^{a_1}$}%
}}}}
\put(9676,-4861){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$[p^{a_1}.id := 1;]$}%
}}}}
\put(12001,-1861){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p^{r}$}%
}}}}
\put(11176,-2161){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$[enab[id] := \false;]$}%
}}}}
\put(12601,-1261){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p^{a_1}$}%
}}}}
\put(12601,-1036){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$enab[1] = \true$}%
}}}}
\put(11176,-1186){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p^{c}$}%
}}}}
\put(8626,-1411){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$[enab[0] := enab[1] := \true;]$}%
}}}}
\put(11476,-4561){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$B^{inst}_2$}%
}}}}
\put(11176,-5011){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p^m$}%
}}}}
\put(11776,-5011){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p^c$}%
}}}}
\put(12301,-5011){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p^r$}%
}}}}
\put(10201,-4486){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a_1$}%
}}}}
\put(10051,-3586){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a_0$}%
}}}}
\put(9001,-3286){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$[p^{a_0}.id := 0;]$}%
}}}}
\put(14101,-2686){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p^{r}$}%
}}}}
\put(12601,-2686){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p^{c}$}%
}}}}
\put(14026,-4561){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$B_3$}%
}}}}
\put(5701,-5011){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p^m$}%
}}}}
\put(6151,-5011){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p^c$}%
}}}}
\put(6601,-5011){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p^r$}%
}}}}
\put(6151,-4786){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}${\cal E}$}%
}}}}
\put(8026,-436){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}${\cal D}$}%
}}}}
\put(11176,-436){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$enab[0] = \true$}%
}}}}
\put(11626,-661){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p^{a_0}$}%
}}}}
\put(9076,-1936){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$enab[2]$}%
}}}}
\put(9526,-2311){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$id$}%
}}}}
\end{picture}%


==> fig/inst_injection.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{inst_injection.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4316,1524)(6061,-3598)
\put(8101,-2911){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$l_0$}%
}}}}
\put(8326,-2461){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p$}%
}}}}
\put(8326,-3286){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$q$}%
}}}}
\put(9076,-2311){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p^m$}%
}}}}
\put(9826,-2311){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p^c$}%
}}}}
\put(9151,-3211){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p^m$}%
}}}}
\put(9826,-3211){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p^c$}%
}}}}
\put(7126,-2311){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p^r [z := z^{\mathrm{tmp}}]$}%
}}}}
\put(7051,-3511){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p^r [x := x^{\mathrm{tmp}}]$}%
}}}}
\put(6076,-2611){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$[z^{\mathrm{tmp}} := z; x^{\mathrm{tmp}} := x]$}%
}}}}
\put(6076,-3211){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$[z^{\mathrm{tmp}} := z; x^{\mathrm{tmp}} := x]$}%
}}}}
\end{picture}%


==> fig/inst_injection.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{inst_injection.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4316,1524)(6061,-3598)
\put(8101,-2911){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$l_0$}%
}}}}
\put(8326,-2461){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p$}%
}}}}
\put(8326,-3286){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$q$}%
}}}}
\put(9076,-2311){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p^m$}%
}}}}
\put(9826,-2311){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p^c$}%
}}}}
\put(9151,-3211){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p^m$}%
}}}}
\put(9826,-3211){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p^c$}%
}}}}
\put(7126,-2311){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p^r [z := z^{\mathrm{tmp}}]$}%
}}}}
\put(7051,-3511){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p^r [x := x^{\mathrm{tmp}}]$}%
}}}}
\put(6076,-2611){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$[z^{\mathrm{tmp}} := z; x^{\mathrm{tmp}} := x]$}%
}}}}
\put(6076,-3211){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$[z^{\mathrm{tmp}} := z; x^{\mathrm{tmp}} := x]$}%
}}}}
\end{picture}%


==> fig/inst_transition.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{inst_transition.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8065,1918)(1356,-2483)
\put(6226,-1036){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p^r$}%
}}}}
\put(2326,-1861){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p$}%
}}}}
\put(1876,-2086){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$[y := x + t]$}%
}}}}
\put(2176,-1636){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x > 0$}%
}}}}
\put(3376,-2311){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$l'$}%
}}}}
\put(1576,-2311){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$l$}%
}}}}
\put(7876,-2311){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$l_r$}%
}}}}
\put(6451,-2311){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$l_m$}%
}}}}
\put(9151,-2311){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$l'$}%
}}}}
\put(6976,-1711){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\true$}%
}}}}
\put(4651,-2311){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$l$}%
}}}}
\put(4951,-2161){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$[y := x + t]$}%
}}}}
\put(5326,-1936){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p$}%
}}}}
\put(5176,-1711){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x > 0$}%
}}}}
\put(7051,-2161){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$[~]$}%
}}}}
\put(7051,-1936){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p^m$}%
}}}}
\put(8401,-2161){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$[~]$}%
}}}}
\put(8401,-1936){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p^c$}%
}}}}
\put(8326,-1711){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\true$}%
}}}}
\put(4726,-1336){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$[x := x^{tmp}; y := y^{tmp}; z := z^{tmp}]$}%
}}}}
\put(6151,-736){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\true$}%
}}}}
\end{picture}%


==> fig/monitor.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{monitor.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(14127,4537)(-2264,-6536)
\put(3976,-4936){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$comp_1.x = 0$}%
}}}}
\put(1651,-3286){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\top_c$}%
}}}}
\put(1726,-5236){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bot$}%
}}}}
\put(-2249,-4261){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$comp_1.x > 0$}%
}}}}
\put(-224,-4261){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\top_c$}%
}}}}
\put(826,-2536){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$comp_1.x < 0$}%
}}}}
\put(976,-4936){\makebox(0,0)[rb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$comp_1.x = 0$}%
}}}}
\put(376,-4186){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$comp_1.x \geq 0$}%
}}}}
\put(-749,-3436){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$comp_1.x < 0$}%
}}}}
\put(7051,-6061){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p^m$}%
}}}}
\put(9076,-6061){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p^c$}%
}}}}
\put(10951,-6061){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p^r$}%
}}}}
\put(5551,-5986){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$comp_1.x$}%
}}}}
\put(3751,-5986){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$comp_1.x^{tmp}$}%
}}}}
\put(4726,-3811){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p^m$}%
}}}}
\put(6001,-3811){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$[comp_1.x := comp_1.x^{tmp}]$}%
}}}}
\put(7276,-3511){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p^c$}%
}}}}
\put(6751,-3211){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$comp_1.x < 0$}%
}}}}
\put(3226,-3136){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$[comp_1.x^{tmp} := comp_1.x]$}%
}}}}
\put(8851,-3136){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$[comp_1.x^{tmp} := comp_1.x]$}%
}}}}
\put(9301,-4936){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$comp_1.x \geq 0$}%
}}}}
\put(10051,-5236){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p^r$}%
}}}}
\put(10051,-3811){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p^m$}%
}}}}
\put(10126,-2836){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p^c$}%
}}}}
\put(9526,-2461){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$comp_1.x < 0$}%
}}}}
\put(3301,-5461){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$[comp_1.x := comp_1.x^{tmp}]$}%
}}}}
\put(4651,-5236){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p^r$}%
}}}}
\put(4726,-2836){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p^c$}%
}}}}
\put(4126,-2461){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$comp_1.x > 0$}%
}}}}
\put(8851,-5461){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$[comp_1.x := comp_1.x^{tmp}]$}%
}}}}
\end{picture}%


==> fig/monitor1.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{monitor1.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3799,2153)(-1139,-7983)
\put(1351,-7261){\makebox(0,0)[rb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$comp_1.x = 0$}%
}}}}
\put(1651,-6061){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$comp_1.x < 0$}%
}}}}
\put(2176,-6811){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\top_c$}%
}}}}
\put(151,-6661){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$comp_1.x < 0$}%
}}}}
\put(676,-7786){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bot$}%
}}}}
\put(1801,-7486){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$comp_1.x \geq 0$}%
}}}}
\put(-824,-6811){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\top_c$}%
}}}}
\put(-1124,-6061){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$comp_1.x > 0$}%
}}}}
\end{picture}%


==> fig/monitor2.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{monitor2.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8949,4537)(2914,-6536)
\put(3976,-4936){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$comp_1.x = 0$}%
}}}}
\put(7051,-6061){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p^m$}%
}}}}
\put(9076,-6061){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p^c$}%
}}}}
\put(10951,-6061){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p^r$}%
}}}}
\put(5551,-5986){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$comp_1.x$}%
}}}}
\put(3751,-5986){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$comp_1.x^{\mathrm{tmp}}$}%
}}}}
\put(4726,-3811){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p^m$}%
}}}}
\put(6001,-3811){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$[comp_1.x^{\mathrm{tmp}} := comp_1.x]$}%
}}}}
\put(7276,-3511){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p^c$}%
}}}}
\put(6751,-3211){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$comp_1.x < 0$}%
}}}}
\put(3226,-3136){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$[comp_1.x^{\mathrm{tmp}} := comp_1.x]$}%
}}}}
\put(8851,-3136){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$[comp_1.x^{\mathrm{tmp}} := comp_1.x]$}%
}}}}
\put(9301,-4936){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$comp_1.x \geq 0$}%
}}}}
\put(10051,-5236){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p^r$}%
}}}}
\put(10051,-3811){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p^m$}%
}}}}
\put(10126,-2836){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p^c$}%
}}}}
\put(9526,-2461){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$comp_1.x < 0$}%
}}}}
\put(3301,-5461){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$[comp_1.x := comp_1.x^{\mathrm{tmp}}]$}%
}}}}
\put(4651,-5236){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p^r$}%
}}}}
\put(4726,-2836){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p^c$}%
}}}}
\put(4126,-2461){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$comp_1.x > 0$}%
}}}}
\put(8851,-5461){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$[comp_1.x := comp_1.x^{\mathrm{tmp}}]$}%
}}}}
\end{picture}%


==> fig/monitor2.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{monitor2.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8949,4537)(2914,-6536)
\put(3976,-4936){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$comp_1.x = 0$}%
}}}}
\put(7051,-6061){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p^m$}%
}}}}
\put(9076,-6061){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p^c$}%
}}}}
\put(10951,-6061){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p^r$}%
}}}}
\put(5551,-5986){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$comp_1.x$}%
}}}}
\put(3751,-5986){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$comp_1.x^{\mathrm{tmp}}$}%
}}}}
\put(4726,-3811){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p^m$}%
}}}}
\put(6001,-3811){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$[comp_1.x^{\mathrm{tmp}} := comp_1.x]$}%
}}}}
\put(7276,-3511){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p^c$}%
}}}}
\put(6751,-3211){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$comp_1.x < 0$}%
}}}}
\put(3226,-3136){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$[comp_1.x^{\mathrm{tmp}} := comp_1.x]$}%
}}}}
\put(8851,-3136){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$[comp_1.x^{\mathrm{tmp}} := comp_1.x]$}%
}}}}
\put(9301,-4936){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$comp_1.x \geq 0$}%
}}}}
\put(10051,-5236){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p^r$}%
}}}}
\put(10051,-3811){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p^m$}%
}}}}
\put(10126,-2836){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p^c$}%
}}}}
\put(9526,-2461){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$comp_1.x < 0$}%
}}}}
\put(3301,-5461){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$[comp_1.x := comp_1.x^{\mathrm{tmp}}]$}%
}}}}
\put(4651,-5236){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p^r$}%
}}}}
\put(4726,-2836){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p^c$}%
}}}}
\put(4126,-2461){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$comp_1.x > 0$}%
}}}}
\put(8851,-5461){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$[comp_1.x := comp_1.x^{\mathrm{tmp}}]$}%
}}}}
\end{picture}%


==> fig/philo.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{philo.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3024,1656)(4789,-9298)
\put(7426,-8086){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$get_l$}%
}}}}
\put(6976,-8461){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$get_l$}%
}}}}
\put(7426,-8686){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}rl}%
}}}}
\put(5101,-8686){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}init}%
}}}}
\put(6301,-9211){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}${\it release}$}%
}}}}
\put(5701,-8461){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$get_r$}%
}}}}
\put(6301,-8686){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}r}%
}}}}
\put(5251,-8086){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$get_r$}%
}}}}
\put(6376,-8086){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}${\it release}$}%
}}}}
\end{picture}%


==> fig/philo.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{philo.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3024,1656)(4789,-9298)
\put(7426,-8086){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$get_l$}%
}}}}
\put(6976,-8461){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$get_l$}%
}}}}
\put(7426,-8686){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}rl}%
}}}}
\put(5101,-8686){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}init}%
}}}}
\put(6301,-9211){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}${\it release}$}%
}}}}
\put(5701,-8461){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$get_r$}%
}}}}
\put(6301,-8686){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}r}%
}}}}
\put(5251,-8086){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$get_r$}%
}}}}
\put(6376,-8086){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}${\it release}$}%
}}}}
\end{picture}%


==> fig/robot.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{robot.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(9024,6324)(2164,-5998)
\put(9826,-2086){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$[tick := tick + 1;]$}%
}}}}
\put(2476,-4036){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$up$}%
}}}}
\put(2851,-4036){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$down$}%
}}}}
\put(4201,-4036){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$left$}%
}}}}
\put(4576,-4036){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$right$}%
}}}}
\put(3226,-4336){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$[y := y + 1;]$}%
}}}}
\put(3526,-4186){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$up$}%
}}}}
\put(3451,-4036){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\true$}%
}}}}
\put(4051,-5086){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$[x := x + 1;]$}%
}}}}
\put(4201,-4936){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$right$}%
}}}}
\put(3451,-5611){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$down$}%
}}}}
\put(3301,-5761){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$[y := y - 1;]$}%
}}}}
\put(3451,-5461){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\true$}%
}}}}
\put(2776,-4936){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$left$}%
}}}}
\put(2776,-4786){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\true$}%
}}}}
\put(4201,-4786){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\true$}%
}}}}
\put(2701,-5761){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y$}%
}}}}
\put(2401,-5761){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x$}%
}}}}
\put(2251,-5086){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$[x := x - 1;]$}%
}}}}
\put(5551,-4036){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$up$}%
}}}}
\put(5926,-4036){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$down$}%
}}}}
\put(7276,-4036){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$left$}%
}}}}
\put(7651,-4036){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$right$}%
}}}}
\put(6301,-4336){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$[y := y + 1;]$}%
}}}}
\put(6601,-4186){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$up$}%
}}}}
\put(6526,-4036){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\true$}%
}}}}
\put(7126,-5086){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$[x := x + 1;]$}%
}}}}
\put(7276,-4936){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$right$}%
}}}}
\put(6526,-5611){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$down$}%
}}}}
\put(6376,-5761){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$[y := y - 1;]$}%
}}}}
\put(6526,-5461){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\true$}%
}}}}
\put(5851,-4936){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$left$}%
}}}}
\put(5851,-4786){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\true$}%
}}}}
\put(7276,-4786){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\true$}%
}}}}
\put(5776,-5761){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y$}%
}}}}
\put(5476,-5761){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x$}%
}}}}
\put(5326,-5086){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$[x := x - 1;]$}%
}}}}
\put(8626,-4036){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$up$}%
}}}}
\put(9001,-4036){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$down$}%
}}}}
\put(10351,-4036){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$left$}%
}}}}
\put(10726,-4036){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$right$}%
}}}}
\put(9376,-4336){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$[y := y + 1;]$}%
}}}}
\put(9676,-4186){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$up$}%
}}}}
\put(9601,-4036){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\true$}%
}}}}
\put(10201,-5086){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$[x := x + 1;]$}%
}}}}
\put(10351,-4936){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$right$}%
}}}}
\put(9601,-5611){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$down$}%
}}}}
\put(9451,-5761){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$[y := y - 1;]$}%
}}}}
\put(9601,-5461){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\true$}%
}}}}
\put(8926,-4936){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$left$}%
}}}}
\put(8926,-4786){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\true$}%
}}}}
\put(10351,-4786){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\true$}%
}}}}
\put(8851,-5761){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y$}%
}}}}
\put(8551,-5761){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x$}%
}}}}
\put(8401,-5086){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$[x := x - 1;]$}%
}}}}
\put(7351,-361){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$stop$}%
}}}}
\put(7351,-211){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\true$}%
}}}}
\put(6001,-361){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$start$}%
}}}}
\put(6001,-211){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\true$}%
}}}}
\put(5626,-811){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$start$}%
}}}}
\put(7576,-811){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$stop$}%
}}}}
\put(7726,-3361){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_2$}%
}}}}
\put(10801,-3361){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_3$}%
}}}}
\put(4651,-3361){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_1$}%
}}}}
\put(4726,-5911){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$R_1$}%
}}}}
\put(7801,-5911){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$R_2$}%
}}}}
\put(10876,-5911){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$R_3$}%
}}}}
\put(8551,-886){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C$}%
}}}}
\put(5326,-61){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$active$}%
}}}}
\put(4876,-586){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$[active := active + 1;]$}%
}}}}
\put(7201,-586){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$[active := active - 1;]$}%
}}}}
\put(3226,-3361){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$[]$}%
}}}}
\put(3826,-1786){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\true$}%
}}}}
\put(3226,-2086){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$start$}%
}}}}
\put(3226,-1936){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\true$}%
}}}}
\put(3826,-1936){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$tick$}%
}}}}
\put(3151,-3211){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$stop$}%
}}}}
\put(3601,-3361){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$tick$}%
}}}}
\put(4426,-1861){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$stop$}%
}}}}
\put(2551,-1861){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$start$}%
}}}}
\put(2926,-3061){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$tick = 1000$}%
}}}}
\put(2401,-2161){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$tick$}%
}}}}
\put(2851,-2236){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$[tick := 0;]$}%
}}}}
\put(3676,-2086){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$[tick := tick + 1;]$}%
}}}}
\put(6301,-3361){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$[]$}%
}}}}
\put(6901,-1786){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\true$}%
}}}}
\put(6301,-2086){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$start$}%
}}}}
\put(6301,-1936){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\true$}%
}}}}
\put(6901,-1936){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$tick$}%
}}}}
\put(6226,-3211){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$stop$}%
}}}}
\put(6676,-3361){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$tick$}%
}}}}
\put(7501,-1861){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$stop$}%
}}}}
\put(5626,-1861){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$start$}%
}}}}
\put(6001,-3061){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$tick = 1000$}%
}}}}
\put(5476,-2161){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$tick$}%
}}}}
\put(5926,-2236){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$[tick := 0;]$}%
}}}}
\put(6751,-2086){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$[tick := tick + 1;]$}%
}}}}
\put(9376,-3361){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$[]$}%
}}}}
\put(9976,-1786){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\true$}%
}}}}
\put(9376,-2086){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$start$}%
}}}}
\put(9376,-1936){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\true$}%
}}}}
\put(9976,-1936){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$tick$}%
}}}}
\put(9301,-3211){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$stop$}%
}}}}
\put(9751,-3361){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$tick$}%
}}}}
\put(10576,-1861){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$stop$}%
}}}}
\put(8701,-1861){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$start$}%
}}}}
\put(9076,-3061){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$tick = 1000$}%
}}}}
\put(8551,-2161){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$tick$}%
}}}}
\put(9001,-2236){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$[tick := 0;]$}%
}}}}
\end{picture}%


==> fig/robot.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{robot.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(9024,6324)(2164,-5998)
\put(9826,-2086){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$[tick := tick + 1;]$}%
}}}}
\put(2476,-4036){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$up$}%
}}}}
\put(2851,-4036){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$down$}%
}}}}
\put(4201,-4036){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$left$}%
}}}}
\put(4576,-4036){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$right$}%
}}}}
\put(3226,-4336){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$[y := y + 1;]$}%
}}}}
\put(3526,-4186){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$up$}%
}}}}
\put(3451,-4036){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\true$}%
}}}}
\put(4051,-5086){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$[x := x + 1;]$}%
}}}}
\put(4201,-4936){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$right$}%
}}}}
\put(3451,-5611){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$down$}%
}}}}
\put(3301,-5761){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$[y := y - 1;]$}%
}}}}
\put(3451,-5461){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\true$}%
}}}}
\put(2776,-4936){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$left$}%
}}}}
\put(2776,-4786){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\true$}%
}}}}
\put(4201,-4786){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\true$}%
}}}}
\put(2701,-5761){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y$}%
}}}}
\put(2401,-5761){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x$}%
}}}}
\put(2251,-5086){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$[x := x - 1;]$}%
}}}}
\put(5551,-4036){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$up$}%
}}}}
\put(5926,-4036){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$down$}%
}}}}
\put(7276,-4036){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$left$}%
}}}}
\put(7651,-4036){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$right$}%
}}}}
\put(6301,-4336){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$[y := y + 1;]$}%
}}}}
\put(6601,-4186){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$up$}%
}}}}
\put(6526,-4036){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\true$}%
}}}}
\put(7126,-5086){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$[x := x + 1;]$}%
}}}}
\put(7276,-4936){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$right$}%
}}}}
\put(6526,-5611){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$down$}%
}}}}
\put(6376,-5761){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$[y := y - 1;]$}%
}}}}
\put(6526,-5461){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\true$}%
}}}}
\put(5851,-4936){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$left$}%
}}}}
\put(5851,-4786){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\true$}%
}}}}
\put(7276,-4786){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\true$}%
}}}}
\put(5776,-5761){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y$}%
}}}}
\put(5476,-5761){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x$}%
}}}}
\put(5326,-5086){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$[x := x - 1;]$}%
}}}}
\put(8626,-4036){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$up$}%
}}}}
\put(9001,-4036){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$down$}%
}}}}
\put(10351,-4036){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$left$}%
}}}}
\put(10726,-4036){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$right$}%
}}}}
\put(9376,-4336){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$[y := y + 1;]$}%
}}}}
\put(9676,-4186){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$up$}%
}}}}
\put(9601,-4036){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\true$}%
}}}}
\put(10201,-5086){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$[x := x + 1;]$}%
}}}}
\put(10351,-4936){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$right$}%
}}}}
\put(9601,-5611){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$down$}%
}}}}
\put(9451,-5761){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$[y := y - 1;]$}%
}}}}
\put(9601,-5461){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\true$}%
}}}}
\put(8926,-4936){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$left$}%
}}}}
\put(8926,-4786){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\true$}%
}}}}
\put(10351,-4786){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\true$}%
}}}}
\put(8851,-5761){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y$}%
}}}}
\put(8551,-5761){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x$}%
}}}}
\put(8401,-5086){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$[x := x - 1;]$}%
}}}}
\put(7351,-361){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$stop$}%
}}}}
\put(7351,-211){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\true$}%
}}}}
\put(6001,-361){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$start$}%
}}}}
\put(6001,-211){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\true$}%
}}}}
\put(5626,-811){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$start$}%
}}}}
\put(7576,-811){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$stop$}%
}}}}
\put(7726,-3361){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_2$}%
}}}}
\put(10801,-3361){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_3$}%
}}}}
\put(4651,-3361){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_1$}%
}}}}
\put(4726,-5911){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$R_1$}%
}}}}
\put(7801,-5911){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$R_2$}%
}}}}
\put(10876,-5911){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$R_3$}%
}}}}
\put(8551,-886){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C$}%
}}}}
\put(5326,-61){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$active$}%
}}}}
\put(4876,-586){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$[active := active + 1;]$}%
}}}}
\put(7201,-586){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$[active := active - 1;]$}%
}}}}
\put(3226,-3361){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$[]$}%
}}}}
\put(3826,-1786){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\true$}%
}}}}
\put(3226,-2086){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$start$}%
}}}}
\put(3226,-1936){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\true$}%
}}}}
\put(3826,-1936){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$tick$}%
}}}}
\put(3151,-3211){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$stop$}%
}}}}
\put(3601,-3361){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$tick$}%
}}}}
\put(4426,-1861){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$stop$}%
}}}}
\put(2551,-1861){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$start$}%
}}}}
\put(2926,-3061){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$tick = 1000$}%
}}}}
\put(2401,-2161){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$tick$}%
}}}}
\put(2851,-2236){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$[tick := 0;]$}%
}}}}
\put(3676,-2086){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$[tick := tick + 1;]$}%
}}}}
\put(6301,-3361){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$[]$}%
}}}}
\put(6901,-1786){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\true$}%
}}}}
\put(6301,-2086){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$start$}%
}}}}
\put(6301,-1936){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\true$}%
}}}}
\put(6901,-1936){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$tick$}%
}}}}
\put(6226,-3211){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$stop$}%
}}}}
\put(6676,-3361){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$tick$}%
}}}}
\put(7501,-1861){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$stop$}%
}}}}
\put(5626,-1861){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$start$}%
}}}}
\put(6001,-3061){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$tick = 1000$}%
}}}}
\put(5476,-2161){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$tick$}%
}}}}
\put(5926,-2236){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$[tick := 0;]$}%
}}}}
\put(6751,-2086){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$[tick := tick + 1;]$}%
}}}}
\put(9376,-3361){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$[]$}%
}}}}
\put(9976,-1786){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\true$}%
}}}}
\put(9376,-2086){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$start$}%
}}}}
\put(9376,-1936){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\true$}%
}}}}
\put(9976,-1936){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$tick$}%
}}}}
\put(9301,-3211){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$stop$}%
}}}}
\put(9751,-3361){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$tick$}%
}}}}
\put(10576,-1861){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$stop$}%
}}}}
\put(8701,-1861){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$start$}%
}}}}
\put(9076,-3061){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$tick = 1000$}%
}}}}
\put(8551,-2161){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$tick$}%
}}}}
\put(9001,-2236){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$[tick := 0;]$}%
}}}}
\end{picture}%

